General Automatic Human Shape and Motion Capture Using Volumetric Contour Cues

Markerless motion capture algorithms require a 3D body with properly personalized skeleton dimension and/or body shape and appearance to successfully track a person. Unfortunately, many tracking methods consider model personalization a different problem and use manual or semi-automatic model initialization, which greatly reduces applicability. In this paper, we propose a fully automatic algorithm that jointly creates a rigged actor model commonly used for animation - skeleton, volumetric shape, appearance, and optionally a body surface - and estimates the actor's motion from multi-view video input only. The approach is rigorously designed to work on footage of general outdoor scenes recorded with very few cameras and without background subtraction. Our method uses a new image formation model with analytic visibility and analytically differentiable alignment energy. For reconstruction, 3D body shape is approximated as Gaussian density field. For pose and shape estimation, we minimize a new edge-based alignment energy inspired by volume raycasting in an absorbing medium. We further propose a new statistical human body model that represents the body surface, volumetric Gaussian density, as well as variability in skeleton shape. Given any multi-view sequence, our method jointly optimizes the pose and shape parameters of this model fully automatically in a spatiotemporal way.

==> images/overview.tex <==
%
%
%
\centering%
\begin{tikzpicture}[tight background,%
	image/.style={inner sep=0pt},
	smalltext/.style={scale=0.8},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, scale=0.6, above right},]
	\def\padding{0.005\linewidth}
	\newcommand{\subfigInA}[2]{\includegraphics[height=0.08\linewidth,angle=0,origin=c,trim=80px 0px 200px 50px,clip]{images/Overview/#1#2.png}}
	\newcommand{\subfigInAB}[2]{\includegraphics[height=0.25\linewidth,angle=0,origin=c,trim=80px 0px 200px 50px,clip]{images/Overview/#1#2.png}}
	\newcommand{\subfigInAM}[2]{\includegraphics[height=0.12\linewidth,angle=0,origin=c,trim=80px 0px 210px 50px,clip]{images/Overview/#1#2.png}}
	\newcommand{\subfigInB}[2]{\includegraphics[height=0.08\linewidth,angle=0,origin=c,trim=220px 20px 60px 30px,clip]{images/Overview/#1#2.png}}
	\newcommand{\subfigInC}[2]{\includegraphics[height=0.08\linewidth,angle=0,origin=c,trim=30px 0px 250px 50px,clip]{images/Overview/#1#2.png}}
	
	\newcommand{\subfigInJA}[2]{\includegraphics[height=0.08\linewidth,angle=0,origin=c,trim=80px 0px 200px 50px,clip]{images/Overview/#1#2.jpg}}
	\newcommand{\subfigInJB}[2]{\includegraphics[height=0.08\linewidth,angle=0,origin=c,trim=220px 20px 60px 30px,clip]{images/Overview/#1#2.jpg}}
	\newcommand{\subfigInJAB}[2]{\includegraphics[height=0.25\linewidth,angle=0,origin=c,trim=80px 0px 200px 50px,clip]{images/Overview/#1#2.jpg}}
	%
	\node[smalltext,left=-5pt,above=7pt,anchor=west] (StageIHeadingI) at (0,0) {\textbf{Stage I -- Initial estimation}};
	\node[draw,fill=white,minimum width=112pt,minimum height=95pt,below=5pt,left=-6pt,anchor=north] (StageIHeadingII) at (StageIHeadingI.south) {};
	\node[draw,fill=white,minimum width=112pt,minimum height=95pt,below=2pt,left=-3pt,anchor=north] (StageIHeadingIII) at (StageIHeadingI.south) {};
	\node[draw,fill=white,left=0pt,below=0pt] (StageI) at (StageIHeadingI.south) {
		\begin{tikzpicture}
		%
		\node[image] (NI0) at (0,0) {\subfigInJA{INIT_Silhouette_fblob0_display99/image_c0_f}{156}};
		\node[image,below=\padding] (NI1) at (NI0.south) {\subfigInJB{INIT_Silhouette_fblob0_display99/image_c1_f}{156}};
		\node[image,below=\padding] (NI2) at (NI1.south) {\subfigInC{white}{}};
		\node[below=2pt] at (NI1.south) {$\vdots$};
		%
		\node[image] (NJ0) at (0,0) {\subfigInA{INITIALIZE_MODEL_detections/image_c0_f}{156}};
		\node[image,below=\padding] (NJ1) at (NJ0.south) {\subfigInB{INITIALIZE_MODEL_detections/image_c1_f}{156}};
		\node[image,right=\padding] (NJJ0) at (NJ1.east) {\subfigInJAB{INIT_Silhouette_fblob0_display99/image_c0_f}{156}};
		%
		\node[image,right=\padding] (NJJ0) at (NJ1.east) {\subfigInAB{INIT_Silhouette_fblob0_display101/image_c0_f}{156}};
		\node[image,right=\padding] (NJJ0) at (NJ1.east) {\subfigInAB{INIT_Silhouette_fblob0_display100/image_c0_f}{156}};
		%
		\end{tikzpicture}};
	\node[below=\padding] (StageIAnn) at (StageIHeadingII.south) {
		\begin{tikzpicture}
		\node[smalltext,below=\padding] (NJ3) at (0,0) {Detections};
		\node[smalltext,right=10pt] (NJ4) at (NJ3.east) {Skeleton};
		\draw[->] (NJ3) to (NJ4);
		\end{tikzpicture}};
	%
	
	\node[below=50pt,left=-15pt] (StageICam) at (StageI.west) {
	\begin{tikzpicture}
		\draw[->] (0,0) -- (0,0.8) node[midway,sloped,above,scale=0.6] {Views};
		\draw[->] (0,0) -- (0.5,-0.3) node[midway,sloped,below,scale=0.6] {Frames};
	\end{tikzpicture}};

				
	%
	\node[smalltext,left=-5pt,above=7pt,anchor=west] (StageIIHeadingI) at (4.2,0) {\textbf{Stage II -- Contour refinement}};
	\node[draw,fill=white,minimum width=112pt,minimum height=95pt,below=5pt,left=-6pt,anchor=north] (StageIIHeadingII) at (StageIIHeadingI.south) {};
	\node[draw,fill=white,minimum width=112pt,minimum height=95pt,below=2pt,left=-3pt,anchor=north] (StageIIHeadingIII) at (StageIIHeadingI.south) {};
	\node[draw,fill=white,left=0pt,below=0pt] (StageII) at (StageIIHeadingI.south) {
		\begin{tikzpicture}
		%
		\node[image,below=\padding] (NK0) at (0,0) {\subfigInA{silhouetteOverlay/image_c0_f}{156}};
		\node[image,below=\padding] (NK1) at (NK0.south) {\subfigInB{silhouetteOverlay/image_c1_f}{156}};
		\node[image,below=\padding] (NK2) at (NK1.south) {\subfigInC{white}{}};
		\node[below=2pt] at (NK1.south) {$\vdots$};
		%
		\node[image,right=\padding] (NKK0) at (NK1.east) {\subfigInAB{silhouetteOverlay/StageII_contour}{}};
%
		\end{tikzpicture}};
	\node[below=\padding] (StageIIAnn) at (StageIIHeadingII.south) {
		\begin{tikzpicture}
		\node[smalltext,below=\padding,anchor=north] (NK3) at (0,0) {Image gradient};
		\node[smalltext,right=10pt,anchor=north west] (NK4) at (NK3.north east) {Pose \& shape \quad\quad};
%
		\draw[->] (NK3) to (NK4);
		\end{tikzpicture}};
	
	
	
	
	%
	\node[smalltext,left=-5pt,above=7pt,anchor=west] (StageIIIHeadingI) at (8.7,0) {\textbf{Output}};
%
%
	\node[draw,fill=white,left=15pt,below=0pt,anchor=north west] (StageIII) at (StageIIIHeadingI.south) {
		\begin{tikzpicture}
		%
		\node[image,below=\padding] (NL0) at (9,0) {\subfigInJA{INIT_Silhouette_fblob0_display99/image_c0_f}{156}};
		\node[image,below=\padding] (NL1) at (NL0.south) {\subfigInJB{INIT_Silhouette_fblob0_display99/image_c1_f}{156}};
		\node[image,below=\padding] (NL2) at (NL1.south) {\subfigInC{white}{}};
		\node[below=2pt] at (NL1.south) {$\vdots$};
		%
		\node[image,below=0.02\linewidth,right=\padding] (NLL0) at (NL0.east) {\subfigInAM{REFINE_MODEL_Silhouette_fblob0_display101/image_c0_f}{156}};
		\node[image,right=-15pt] (NLR1) at (NLL0.east) {\subfigInAM{Density/image_c0_f}{156}};
%
		\node[image,right=-15pt] (NLR2) at (NLR1.east) {\subfigInAM{Mesh/image_c0_f}{156}};
		\node[image,below=\padding] (NLL1) at (NLL0.south) {\subfigInAM{Motion/image_c0_f}{150}};
		\node[image,right=-25pt] (NLL2) at (NLL1.east) {\subfigInAM{Motion/image_c0_f}{156}};
		\node[image,right=-25pt] (NLL3) at (NLL2.east) {\subfigInAM{Motion/image_c0_f}{162}};
		\node[below=2pt] at (NLL3.east) {$\hdots$};
		\end{tikzpicture}};
	\node[right=\padding] (StageIIIAnn) at (StageIIAnn.east) {
		\begin{tikzpicture}
		\node[smalltext,below=0,anchor=north] (NK3) at (0,0) {Skeleton, density, color \& motion};
		\end{tikzpicture}};
	
	
	%
	%
	%
	
	
	%
	%
\end{tikzpicture}%
